Differential-UMamba: Rethinking Tumor Segmentation Under Limited Data Scenarios

In data-scarce scenarios, deep learning models often overfit to noise and irrelevant patterns, which limits their ability to generalize to unseen samples. To address these challenges in medical image segmentation, we introduce Diff-UMamba, a novel architecture that combines the UNet framework with the mamba mechanism to model long-range dependencies. At the heart of Diff-UMamba is a noise reduction module, which employs a signal differencing strategy to suppress noisy or irrelevant activations within the encoder. This encourages the model to filter out spurious features and enhance task-relevant representations, thereby improving its focus on clinically significant regions. As a result, the architecture achieves improved segmentation accuracy and robustness, particularly in low-data settings. Diff-UMamba is evaluated on multiple public datasets, including medical segmentation decathalon dataset (lung and pancreas) and AIIB23, demonstrating consistent performance gains of 1-3% over baseline methods in various segmentation tasks. To further assess performance under limited data conditions, additional experiments are conducted on the BraTS-21 dataset by varying the proportion of available training samples. The approach is also validated on a small internal non-small cell lung cancer dataset for the segmentation of gross tumor volume in cone beam CT, where it achieves a 4-5% improvement over baseline.

==> demo.tex <==
\begin{figure*}[htbp]
    \begin{center}
        \resizebox{\linewidth}{!}{%
            \begin{tikzpicture}
                % Dimensions and spacing
                \def\colWidth{2.0}      % Width of the image box (in cm)
                \def\rowHeight{2.0}     % Height of the image box (in cm)
                \def\spacingX{3.0}      % Horizontal spacing between columns
                \def\spacingY{3.0}      % Vertical spacing between rows
                \def\imageSize{2.5cm}   % Uniform image size
                
                % Column positions - added more space after GT column
                \def\colCBCT{0}
                \def\colGT{3}
                \def\colOurs{7}         % Increased from 6 to 8 for more space
                \def\colNNU{10}         % Increased from 9 to 11
                \def\colSeg{13}         % Increased from 12 to 14
                \def\colUBot{16}        % Increased from 15 to 17
                \def\colUEnc{19}        % Increased from 18 to 20
                \def\colLKM{22}         % Increased from 21 to 23
                
                % Row positions
                \def\rowA{0}
                \def\midrowA{-1.5}
                \def\rowAR{-3}
                \def\rowB{-7}
                 \def\midrowB{-8.5}
                \def\rowBR{-10}
                \def\rowC{-14}
                \def\midrowC{-15.5}
                \def\rowCR{-17}
                \def\rowE{-21}
                \def\midrowE{-22.5}
                \def\rowER{-24}
                \def\rowD{-28}
                \def\midrowD{-29.5}
                \def\rowDR{-31}
                
                % Row A: First dataset without r-CT
                \node[minimum width=\colWidth cm, minimum height=\rowHeight cm, anchor=north west] 
                    (cbct_a) at (\colCBCT, \midrowA) {\includegraphics[width=\imageSize, height=\imageSize]{cbct.png}};
                \node[anchor=south] at ([yshift=0.0cm]cbct_a.north) {CBCT Image};
                
                \node[minimum width=\colWidth cm, minimum height=\rowHeight cm, anchor=north west] 
                    (gt_a) at (\colGT, \midrowA) {\includegraphics[width=\imageSize, height=\imageSize]{groundtruth.png}};
                \node[anchor=south] at ([yshift=0.0cm]gt_a.north) {GroundTruth};
                
                \node[minimum width=\colWidth cm, minimum height=\rowHeight cm, anchor=north west] 
                    (ours_a) at (\colOurs, \rowA) {\includegraphics[width=\imageSize, height=\imageSize]{diffumamba.png}};
                \node[anchor=south] at ([yshift=0.0cm]ours_a.north) {Ours};
                
                \node[minimum width=\colWidth cm, minimum height=\rowHeight cm, anchor=north west] 
                    (nnu_a) at (\colNNU, \rowA) {\includegraphics[width=\imageSize, height=\imageSize]{nnunetv2.png}};
                \node[anchor=south] at ([yshift=0.0cm]nnu_a.north) {nnUNetv2};
                
                \node[minimum width=\colWidth cm, minimum height=\rowHeight cm, anchor=north west] 
                    (seg_a) at (\colSeg, \rowA) {\includegraphics[width=\imageSize, height=\imageSize]{segresnet.png}};
                \node[anchor=south] at ([yshift=-0.05cm]seg_a.north) {SegResNet};
                
                \node[minimum width=\colWidth cm, minimum height=\rowHeight cm, anchor=north west] 
                    (ubot_a) at (\colUBot, \rowA) {\includegraphics[width=\imageSize, height=\imageSize]{umamba_bot.png}};
                \node[anchor=south] at ([yshift=0.0cm]ubot_a.north) {UMamba-Bot};
                
                \node[minimum width=\colWidth cm, minimum height=\rowHeight cm, anchor=north west] 
                    (uenc_a) at (\colUEnc, \rowA) {\includegraphics[width=\imageSize, height=\imageSize]{umamba_enc.png}};
                \node[anchor=south] at ([yshift=0.0cm]uenc_a.north) {UMamba-Enc};
                
                \node[minimum width=\colWidth cm, minimum height=\rowHeight cm, anchor=north west] 
                    (lkm_a) at (\colLKM, \rowA) {\includegraphics[width=\imageSize, height=\imageSize]{lkmunet.png}};
                \node[anchor=south] at ([yshift=0.0cm]lkm_a.north) {LKM-UNet};

                % Row A with r-CT (CBCT and GT remain blank in r-CT rows)
                
                
                \node[minimum width=\colWidth cm, minimum height=\rowHeight cm, anchor=north west] 
                    (ours_ar) at (\colOurs, \rowAR) {\includegraphics[width=\imageSize, height=\imageSize]{diffumamba_r.png}};
                
                \node[minimum width=\colWidth cm, minimum height=\rowHeight cm, anchor=north west] 
                    (nnu_ar) at (\colNNU, \rowAR) {\includegraphics[width=\imageSize, height=\imageSize]{nnunetv2_r.png}};
                
                \node[minimum width=\colWidth cm, minimum height=\rowHeight cm, anchor=north west] 
                    (seg_ar) at (\colSeg, \rowAR) {\includegraphics[width=\imageSize, height=\imageSize]{segresnet_r.png}};
                
                \node[minimum width=\colWidth cm, minimum height=\rowHeight cm, anchor=north west] 
                    (ubot_ar) at (\colUBot, \rowAR) {\includegraphics[width=\imageSize, height=\imageSize]{umamba_bot_r.png}};
                
                \node[minimum width=\colWidth cm, minimum height=\rowHeight cm, anchor=north west] 
                    (uenc_ar) at (\colUEnc, \rowAR) {\includegraphics[width=\imageSize, height=\imageSize]{umamba_enc_r.png}};
                
                \node[minimum width=\colWidth cm, minimum height=\rowHeight cm, anchor=north west] 
                    (lkm_ar) at (\colLKM, \rowAR) {\includegraphics[width=\imageSize, height=\imageSize]{lkmunet_r.png}};

                % Row B: Second dataset without r-CT
                \node[minimum width=\colWidth cm, minimum height=\rowHeight cm, anchor=north west] 
                    (cbct_b) at (\colCBCT, \midrowB) {\includegraphics[width=\imageSize, height=\imageSize]{8_nrct_cbct.png}};
                \node[anchor=south] at ([yshift=0.0cm]cbct_b.north) {CBCT Image};
                
                \node[minimum width=\colWidth cm, minimum height=\rowHeight cm, anchor=north west] 
                    (gt_b) at (\colGT, \midrowB) {\includegraphics[width=\imageSize, height=\imageSize]{8_nrct_gt.png}};
                \node[anchor=south] at ([yshift=0.0cm]gt_b.north) {GroundTruth};
                
                \node[minimum width=\colWidth cm, minimum height=\rowHeight cm, anchor=north west] 
                    (ours_b) at (\colOurs, \rowB) {\includegraphics[width=\imageSize, height=\imageSize]{8_nrct_diffumamba.png}};
                \node[anchor=south] at ([yshift=0.0cm]ours_b.north) {Ours};
                
                \node[minimum width=\colWidth cm, minimum height=\rowHeight cm, anchor=north west] 
                    (nnu_b) at (\colNNU, \rowB) {\includegraphics[width=\imageSize, height=\imageSize]{8_nrct_nnunetv2.png}};
                \node[anchor=south] at ([yshift=0.0cm]nnu_b.north) {nnUNetv2};
                
                \node[minimum width=\colWidth cm, minimum height=\rowHeight cm, anchor=north west] 
                    (seg_b) at (\colSeg, \rowB) {\includegraphics[width=\imageSize, height=\imageSize]{8_nrct_segresnet.png}};
                \node[anchor=south] at ([yshift=-0.05cm]seg_b.north) {SegResNet};
                
                \node[minimum width=\colWidth cm, minimum height=\rowHeight cm, anchor=north west] 
                    (ubot_b) at (\colUBot, \rowB) {\includegraphics[width=\imageSize, height=\imageSize]{8_nrct_umamba_bot.png}};
                \node[anchor=south] at ([yshift=0.0cm]ubot_b.north) {UMamba-Bot};
                
                \node[minimum width=\colWidth cm, minimum height=\rowHeight cm, anchor=north west] 
                    (uenc_b) at (\colUEnc, \rowB) {\includegraphics[width=\imageSize, height=\imageSize]{8_nrct_umamba_enc.png}};
                \node[anchor=south] at ([yshift=0.0cm]uenc_b.north) {UMamba-Enc};
                
                \node[minimum width=\colWidth cm, minimum height=\rowHeight cm, anchor=north west] 
                    (lkm_b) at (\colLKM, \rowB) {\includegraphics[width=\imageSize, height=\imageSize]{8_nrct_lkmunet.png}};
                \node[anchor=south] at ([yshift=0.0cm]lkm_b.north) {LKM-UNet};

                % Row B with r-CT (CBCT and GT remain blank in r-CT rows)

                
                \node[minimum width=\colWidth cm, minimum height=\rowHeight cm, anchor=north west] 
                    (ours_br) at (\colOurs, \rowBR) {\includegraphics[width=\imageSize, height=\imageSize]{8_rct_diffumamba.png}};
                
                \node[minimum width=\colWidth cm, minimum height=\rowHeight cm, anchor=north west] 
                    (nnu_br) at (\colNNU, \rowBR) {\includegraphics[width=\imageSize, height=\imageSize]{8_rct_nnunetv2.png}};
                
                \node[minimum width=\colWidth cm, minimum height=\rowHeight cm, anchor=north west] 
                    (seg_br) at (\colSeg, \rowBR) {\includegraphics[width=\imageSize, height=\imageSize]{8_rct_segresnet.png}};
                
                \node[minimum width=\colWidth cm, minimum height=\rowHeight cm, anchor=north west] 
                    (ubot_br) at (\colUBot, \rowBR) {\includegraphics[width=\imageSize, height=\imageSize]{8_rct_umamba_bot.png}};
                
                \node[minimum width=\colWidth cm, minimum height=\rowHeight cm, anchor=north west] 
                    (uenc_br) at (\colUEnc, \rowBR) {\includegraphics[width=\imageSize, height=\imageSize]{8_rct_umamba_enc.png}};
                
                \node[minimum width=\colWidth cm, minimum height=\rowHeight cm, anchor=north west] 
                    (lkm_br) at (\colLKM, \rowBR) {\includegraphics[width=\imageSize, height=\imageSize]{8_rct_lkmunet.png}};

                % Row C: Third dataset without r-CT
                \node[minimum width=\colWidth cm, minimum height=\rowHeight cm, anchor=north west] 
                    (cbct_c) at (\colCBCT, \midrowC) {\includegraphics[width=\imageSize, height=\imageSize]{5_nrct_cbct.png}};
                \node[anchor=south] at ([yshift=0.0cm]cbct_c.north) {CBCT Image};
                
                \node[minimum width=\colWidth cm, minimum height=\rowHeight cm, anchor=north west] 
                    (gt_c) at (\colGT, \midrowC) {\includegraphics[width=\imageSize, height=\imageSize]{5_nrct_gt.png}};
                \node[anchor=south] at ([yshift=0.0cm]gt_c.north) {GroundTruth};
                
                \node[minimum width=\colWidth cm, minimum height=\rowHeight cm, anchor=north west] 
                    (ours_c) at (\colOurs, \rowC) {\includegraphics[width=\imageSize, height=\imageSize]{5_nrct_diffumamba.png}};
                \node[anchor=south] at ([yshift=0.0cm]ours_c.north) {Ours};
                
                \node[minimum width=\colWidth cm, minimum height=\rowHeight cm, anchor=north west] 
                    (nnu_c) at (\colNNU, \rowC) {\includegraphics[width=\imageSize, height=\imageSize]{5_nrct_nnunetv2.png}};
                \node[anchor=south] at ([yshift=0.0cm]nnu_c.north) {nnUNetv2};
                
                \node[minimum width=\colWidth cm, minimum height=\rowHeight cm, anchor=north west] 
                    (seg_c) at (\colSeg, \rowC) {\includegraphics[width=\imageSize, height=\imageSize]{5_nrct_segresnet.png}};
                \node[anchor=south] at ([yshift=-0.05cm]seg_c.north) {SegResNet};
                
                \node[minimum width=\colWidth cm, minimum height=\rowHeight cm, anchor=north west] 
                    (ubot_c) at (\colUBot, \rowC) {\includegraphics[width=\imageSize, height=\imageSize]{5_nrct_umamba_bot.png}};
                \node[anchor=south] at ([yshift=0.0cm]ubot_c.north) {UMamba-Bot};
                
                \node[minimum width=\colWidth cm, minimum height=\rowHeight cm, anchor=north west] 
                    (uenc_c) at (\colUEnc, \rowC) {\includegraphics[width=\imageSize, height=\imageSize]{5_nrct_umamba_enc.png}};
                \node[anchor=south] at ([yshift=0.0cm]uenc_c.north) {UMamba-Enc};
                
                \node[minimum width=\colWidth cm, minimum height=\rowHeight cm, anchor=north west] 
                    (lkm_c) at (\colLKM, \rowC) {\includegraphics[width=\imageSize, height=\imageSize]{5_nrct_lkmunet.png}};
                \node[anchor=south] at ([yshift=0.0cm]lkm_c.north) {LKM-UNet};

                % Row C with r-CT (CBCT and GT remain blank in r-CT rows)
                
                
                \node[minimum width=\colWidth cm, minimum height=\rowHeight cm, anchor=north west] 
                    (ours_cr) at (\colOurs, \rowCR) {\includegraphics[width=\imageSize, height=\imageSize]{5_rct_diffumamba.png}};
                
                \node[minimum width=\colWidth cm, minimum height=\rowHeight cm, anchor=north west] 
                    (nnu_cr) at (\colNNU, \rowCR) {\includegraphics[width=\imageSize, height=\imageSize]{5_rct_nnunetv2.png}};
                
                \node[minimum width=\colWidth cm, minimum height=\rowHeight cm, anchor=north west] 
                    (seg_cr) at (\colSeg, \rowCR) {\includegraphics[width=\imageSize, height=\imageSize]{5_rct_segresnet.png}};
                
                \node[minimum width=\colWidth cm, minimum height=\rowHeight cm, anchor=north west] 
                    (ubot_cr) at (\colUBot, \rowCR) {\includegraphics[width=\imageSize, height=\imageSize]{5_rct_umamba_bot.png}};
                
                \node[minimum width=\colWidth cm, minimum height=\rowHeight cm, anchor=north west] 
                    (uenc_cr) at (\colUEnc, \rowCR) {\includegraphics[width=\imageSize, height=\imageSize]{5_rct_umamba_enc.png}};
                
                \node[minimum width=\colWidth cm, minimum height=\rowHeight cm, anchor=north west] 
                    (lkm_cr) at (\colLKM, \rowCR) {\includegraphics[width=\imageSize, height=\imageSize]{5_rct_lkmunet.png}};

               

                % Row E: Fifth dataset without r-CT
                \node[minimum width=\colWidth cm, minimum height=\rowHeight cm, anchor=north west] 
                    (cbct_e) at (\colCBCT, \midrowE) {\includegraphics[width=\imageSize, height=\imageSize]{2_nrct_cbct.png}};
                \node[anchor=south] at ([yshift=0.0cm]cbct_e.north) {CBCT Image};
                
                \node[minimum width=\colWidth cm, minimum height=\rowHeight cm, anchor=north west] 
                    (gt_e) at (\colGT, \midrowE) {\includegraphics[width=\imageSize, height=\imageSize]{2_nrct_gt.png}};
                \node[anchor=south] at ([yshift=0.0cm]gt_e.north) {GroundTruth};
                
                \node[minimum width=\colWidth cm, minimum height=\rowHeight cm, anchor=north west] 
                    (ours_e) at (\colOurs, \rowE) {\includegraphics[width=\imageSize, height=\imageSize]{2_nrct_diffumamba.png}};
                \node[anchor=south] at ([yshift=0.0cm]ours_e.north) {Ours};
                
                \node[minimum width=\colWidth cm, minimum height=\rowHeight cm, anchor=north west] 
                    (nnu_e) at (\colNNU, \rowE) {\includegraphics[width=\imageSize, height=\imageSize]{2_nrct_nnunetv2.png}};
                \node[anchor=south] at ([yshift=0.0cm]nnu_e.north) {nnUNetv2};
                
                \node[minimum width=\colWidth cm, minimum height=\rowHeight cm, anchor=north west] 
                    (seg_e) at (\colSeg, \rowE) {\includegraphics[width=\imageSize, height=\imageSize]{2_nrct_segresnet.png}};
                \node[anchor=south] at ([yshift=-0.05cm]seg_e.north) {SegResNet};
                
                \node[minimum width=\colWidth cm, minimum height=\rowHeight cm, anchor=north west] 
                    (ubot_e) at (\colUBot, \rowE) {\includegraphics[width=\imageSize, height=\imageSize]{2_nrct_umamba_bot.png}};
                \node[anchor=south] at ([yshift=0.0cm]ubot_e.north) {UMamba-Bot};
                
                \node[minimum width=\colWidth cm, minimum height=\rowHeight cm, anchor=north west] 
                    (uenc_e) at (\colUEnc, \rowE) {\includegraphics[width=\imageSize, height=\imageSize]{2_nrct_umamba_enc.png}};
                \node[anchor=south] at ([yshift=0.0cm]uenc_e.north) {UMamba-Enc};
                
                \node[minimum width=\colWidth cm, minimum height=\rowHeight cm, anchor=north west] 
                    (lkm_e) at (\colLKM, \rowE) {\includegraphics[width=\imageSize, height=\imageSize]{2_nrct_lkmunet.png}};
                \node[anchor=south] at ([yshift=0.0cm]lkm_e.north) {LKM-UNet};

                % Row E with r-CT
                
                \node[minimum width=\colWidth cm, minimum height=\rowHeight cm, anchor=north west] 
                    (ours_er) at (\colOurs, \rowER) {\includegraphics[width=\imageSize, height=\imageSize]{2_rct_diffumamba.png}};
                
                \node[minimum width=\colWidth cm, minimum height=\rowHeight cm, anchor=north west] 
                    (nnu_er) at (\colNNU, \rowER) {\includegraphics[width=\imageSize, height=\imageSize]{2_rct_nnunetv2.png}};
                
                \node[minimum width=\colWidth cm, minimum height=\rowHeight cm, anchor=north west] 
                    (seg_er) at (\colSeg, \rowER) {\includegraphics[width=\imageSize, height=\imageSize]{2_rct_segresnet.png}};
                
                \node[minimum width=\colWidth cm, minimum height=\rowHeight cm, anchor=north west] 
                    (ubot_er) at (\colUBot, \rowER) {\includegraphics[width=\imageSize, height=\imageSize]{2_rct_umamba_bot.png}};
                
                \node[minimum width=\colWidth cm, minimum height=\rowHeight cm, anchor=north west] 
                    (uenc_er) at (\colUEnc, \rowER) {\includegraphics[width=\imageSize, height=\imageSize]{2_rct_umamba_enc.png}};
                
                \node[minimum width=\colWidth cm, minimum height=\rowHeight cm, anchor=north west] 
                    (lkm_er) at (\colLKM, \rowER) {\includegraphics[width=\imageSize, height=\imageSize]{2_rct_lkmunet.png}};

                % Side labels - adjusted positions for new spacing
                \node[anchor=north, rotate=90] at (6.6, -1.4) {without r-CT};
                \node[anchor=north, rotate=90] at (6.6, -4.4) {with r-CT};
                \node[anchor=north, rotate=90] at (6.6, -8.4) {without r-CT};
                \node[anchor=north, rotate=90] at (6.6, -11.4) {with r-CT};
                \node[anchor=north, rotate=90] at (6.6, -15.4) {without r-CT};
                \node[anchor=north, rotate=90] at (6.6, -18.4) {with r-CT};
                \node[anchor=north, rotate=90] at (6.6, -22.4) {without r-CT};
                \node[anchor=north, rotate=90] at (6.6, -25.4) {with r-CT};


                % Row labels
                \node[anchor=north] at (-1.5, -2.5) {a.)};
                \node[anchor=north] at (-1.5, -9.5) {b.)};
                \node[anchor=north] at (-1.5, -16.5) {c.)};
                \node[anchor=north] at (-1.5, -23.5) {d.)};


                % Blue arrows (pointing down-right from top row) - adjusted for new spacing
                 \draw[>=stealth, dotted, ->, line width=0.5mm, OrangeRed, opacity=0.70] ([yshift=-0.32cm, xshift=1.0cm]\colNNU, \rowAR) --++ (0.25,-0.25);
                 \draw[>=stealth, dotted, ->, line width=0.5mm, OrangeRed, opacity=0.70] ([yshift=-0.32cm, xshift=1.0cm]\colSeg, \rowAR) --++ (0.25,-0.25);
                 
                   \draw[>=stealth, dotted, ->, line width=0.5mm, OrangeRed, opacity=0.70] ([yshift=-0.32cm, xshift=1.0cm]\colUBot, \rowAR) --++ (0.25,-0.25);

                    \draw[>=stealth, dotted, ->, line width=0.5mm, OrangeRed, opacity=0.70] ([yshift=-0.32cm, xshift=1.0cm]\colLKM, \rowAR) --++ (0.25,-0.25);

                     \draw[>=stealth, dotted, ->, line width=0.5mm, OrangeRed, opacity=0.70] ([yshift=-0.55cm, xshift=1.1cm]\colOurs, \rowB) --++ (0.25,0.25);

                      \draw[>=stealth, dotted, ->, line width=0.5mm, OrangeRed, opacity=0.70] ([yshift=-1.50cm, xshift=0.4cm]\colNNU, \rowB) --++ (0.25,-0.25);

                       \draw[>=stealth, dotted, ->, line width=0.5mm, OrangeRed, opacity=0.70] ([yshift=-1.50cm, xshift=0.4cm]\colSeg, \rowB) --++ (0.25,-0.25);
                       
                       \draw[>=stealth, dotted, ->, line width=0.5mm, OrangeRed, opacity=0.70] ([yshift=-1.50cm, xshift=0.4cm]\colUBot, \rowB) --++ (0.25,-0.25);

                        \draw[>=stealth, dotted, ->, line width=0.5mm, OrangeRed, opacity=0.70] ([yshift=-1.50cm, xshift=0.4cm]\colUEnc, \rowB) --++ (0.25,-0.25);

                        \draw[>=stealth, dotted, ->, line width=0.5mm, OrangeRed, opacity=0.70] ([yshift=-1.50cm, xshift=0.4cm]\colLKM, \rowB) --++ (0.25,-0.25);



                          \draw[>=stealth, dotted, ->, line width=0.5mm, OrangeRed, opacity=0.70] ([yshift=-0.60cm, xshift=0.73cm]\colUBot, \rowBR) --++ (0.25,-0.25);

                        \draw[>=stealth, dotted, ->, line width=0.5mm, OrangeRed, opacity=0.70] ([yshift=-0.60cm, xshift=0.71cm]\colUEnc, \rowBR) --++ (0.25,-0.25);

                        \draw[>=stealth, dotted, ->, line width=0.5mm, OrangeRed, opacity=0.70] ([yshift=-0.60cm, xshift=0.71cm]\colLKM, \rowBR) --++ (0.25,-0.25);

                         \draw[>=stealth, dotted, ->, line width=0.5mm, OrangeRed, opacity=0.70] ([yshift=-1.55cm, xshift=0.71cm]\colOurs, \rowC) --++ (0.25,-0.25);

                         \draw[>=stealth, dotted, ->, line width=0.5mm, OrangeRed, opacity=0.70] ([yshift=-1.60cm, xshift=0.60cm]\colNNU, \rowC) --++ (0.25,-0.25);

                         \draw[>=stealth, dotted, ->, line width=0.5mm, OrangeRed, opacity=0.70] ([yshift=-1.60cm, xshift=0.60cm]\colSeg, \rowC) --++ (0.25,-0.25);

                          \draw[>=stealth, dotted, ->, line width=0.5mm, OrangeRed, opacity=0.70] ([yshift=-1.60cm, xshift=0.60cm]\colUBot, \rowC) --++ (0.25,-0.25);

                           \draw[>=stealth, dotted, ->, line width=0.5mm, OrangeRed, opacity=0.70] ([yshift=-1.60cm, xshift=0.60cm]\colUEnc, \rowC) --++ (0.25,-0.25);

                            \draw[>=stealth, dotted, ->, line width=0.5mm, OrangeRed, opacity=0.70] ([yshift=-1.70cm, xshift=1cm]\colNNU, \rowCR) --++ (0.25,-0.25);

                             \draw[>=stealth, dotted, ->, line width=0.5mm, OrangeRed, opacity=0.70] ([yshift=-1.65cm, xshift=1cm]\colUBot, \rowCR) --++ (0.25,-0.25);


        \draw[>=stealth, dotted, ->, line width=0.5mm, OrangeRed, opacity=0.70] ([yshift=-1.50cm, xshift=0.5cm]\colNNU, \rowE) --++ (0.25,0.25);

        \draw[>=stealth, dotted, ->, line width=0.5mm, OrangeRed, opacity=0.70] ([yshift=-1.50cm, xshift=0.5cm]\colSeg, \rowE) --++ (0.25,0.25);

        \draw[>=stealth, dotted, ->, line width=0.5mm, OrangeRed, opacity=0.70] ([yshift=-1.50cm, xshift=0.5cm]\colNNU, \rowE) --++ (0.25,0.25);
        
         \draw[>=stealth, dotted, ->, line width=0.5mm, OrangeRed, opacity=0.70] ([yshift=-1.50cm, xshift=0.5cm]\colUBot, \rowE) --++ (0.25,0.25);

          \draw[>=stealth, dotted, ->, line width=0.5mm, OrangeRed, opacity=0.70] ([yshift=-1.50cm, xshift=0.5cm]\colUEnc, \rowE) --++ (0.25,0.25);
                             
\draw[>=stealth, dotted, ->, line width=0.5mm, OrangeRed, opacity=0.70] ([yshift=-1.8cm, xshift=2cm]\colSeg, \rowER) --++ (-0.25,-0.25);    

\draw[>=stealth, dotted, ->, line width=0.5mm, OrangeRed, opacity=0.70] ([yshift=-1.8cm, xshift=2cm]\colNNU, \rowER) --++ (-0.25,-0.25);  

\draw[>=stealth, dotted, ->, line width=0.5mm, OrangeRed, opacity=0.70] ([yshift=-1.8cm, xshift=2cm]\colUBot, \rowER) --++ (-0.25,-0.25); 


\draw[>=stealth, dotted, ->, line width=0.5mm, OrangeRed, opacity=0.70] ([yshift=-0.62cm, xshift=0.6cm]\colOurs, \rowA) --++ (0.25,-0.25);
\draw[>=stealth, dotted, ->, line width=0.5mm, OrangeRed, opacity=0.70] ([yshift=-0.62cm, xshift=0.6cm]\colNNU, \rowA) --++ (0.25,-0.25);
\draw[>=stealth, dotted, ->, line width=0.5mm, OrangeRed, opacity=0.70] ([yshift=-0.62cm, xshift=0.6cm]\colSeg, \rowA) --++ (0.25,-0.25);
\draw[>=stealth, dotted, ->, line width=0.5mm, OrangeRed, opacity=0.70] ([yshift=-0.62cm, xshift=0.6cm]\colUBot, \rowA) --++ (0.25,-0.25);
\draw[>=stealth, dotted, ->, line width=0.5mm, OrangeRed, opacity=0.70] ([yshift=-0.62cm, xshift=0.6cm]\colUEnc, \rowA) --++ (0.25,-0.25);
\draw[>=stealth, dotted, ->, line width=0.5mm, OrangeRed, opacity=0.70] ([yshift=-0.62cm, xshift=0.6cm]\colLKM, \rowA) --++ (0.25,-0.25);





            \end{tikzpicture}
        }
        \caption{Visual comparison of tumor segmentation on the internal dataset.
All tumors are located in low-contrast regions and were delineated in the ground truth with the help of PET-CT.
a) An anomalous tumor located outside the lung.
b–d) Tumors located within the lung.
}
        \label{fig:internal-comp}
    \end{center}
\end{figure*}

==> histogram.tex <==

 \resizebox{\linewidth}{!}{%
\begin{tikzpicture}

    % Place the main image
    \node (a) at (2.5,2) {\includegraphics[width=8cm]{histogram.png}};

    % Draw four semi-transparent rectangle placeholders and insert example images inside them
    \node at ([yshift=-0.8cm, xshift=0.5cm]a.north) {\small \textbf{Mean Pearson Correlation: -0.042}}; % Top-right
     
\end{tikzpicture}}

==> noise_diagram.tex <==
\centering
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}

    % Place the main image
    \node at (2.5,2) {\includegraphics[width=9cm]{noise_exp.png}};

    % Draw four semi-transparent rectangle placeholders and insert example images inside them
     
    \node(a) at (-1.5, -2.4) {\includegraphics[width=2.0cm]{original_data.png}}; % Top-left
    \node at ([xshift=2cm]a) {\includegraphics[width=2.0cm]{gaussian.png}}; % Top-right
    \node at ([xshift=4cm]a) {\includegraphics[width=2.0cm]{speckle.png}}; % Bottom-left
    \node at ([xshift=6cm]a) {\includegraphics[width=2.0cm]{periodic.png}}; % Bottom-right
    \node at ([xshift=8cm]a) {\includegraphics[width=2.0cm]{salt.png}};
    \node[anchor=south] at ([yshift=-2.4cm]a.north) {\tiny\textbf{Original}};
    \node[anchor=south] at ([xshift=2cm, yshift=-2.4cm]a.north) {\tiny\textbf{Gaussian}};
     \node[anchor=south] at ([xshift=4cm, yshift=-2.4cm]a.north) {\tiny\textbf{Speckle}};
     \node[anchor=south] at ([xshift=6cm, yshift=-2.4cm]a.north) {\tiny\textbf{Periodic}};
     \node[anchor=south] at ([xshift=8cm, yshift=-2.4cm]a.north) {\tiny\textbf{Salt \& Pepper}};
\end{tikzpicture}}

==> seq_diagram.tex <==
\customsize{40pt}{45pt}

\coordinate (a) at (0,0);
  \coordinate (b) at ($(a)+(-32, 1)$);
  
   \coordinate (d) at ($(b)+(20,4.5)$);
   
  \coordinate (e) at ($(d)+(16.05,5)$);
  \coordinate (f) at ($(d)+(16.05,-5)$);

    \coordinate (g) at ($(f)+(0,-13)$);
     \coordinate (h) at ($(g)+(20,0)$);
          \coordinate (i) at ($(f)+(20,0)$);
          \coordinate (j) at ($(i)+(14,0)$);

\coordinate (qa) at ($(b)+(5,0)$);

  
  
\node[rectangle,
    draw = black,
    text = black,
    fill = blue!15,
    minimum width = 6cm, 
    minimum height = 6cm, align = center ] (rect-plan) at ($(a)+(-32, 10)$) { \textbf{Daily CBCT}\\\textbf{($\mathbf{T_n}$)}};
    
  
    
\node[rectangle,
    draw = black,
    text = black,
    fill = blue!15,
    minimum width = 6cm, 
    minimum height = 6cm, align = center] (rect-cbct) at (b) {\textbf{Planning CT}\\\textbf{($\mathbf{T_0}$)}};
 
     
\node[ellipse,
    draw = black,
    text = black,
    fill = red!15, align=center, minimum width = 1.5cm,
    minimum height = 1.5cm
    ] (d-reg) at (d) {\textbf{Rigid}\\\textbf{Registration} };
     
\node[rectangle,
    draw = black,
    text = black,
    fill = blue!15,
    minimum width = 6cm, 
    minimum height = 6cm, align = center] (rect-regct) at (e) {\textbf{r-CT Image}\\($\mathbf{T_0\,\to\,T_n}$)}; 
    
\node[rectangle,
    draw = black,
    text = black,
    fill = green!10,
    minimum width = 6cm, 
    minimum height = 6cm, align = center] (rect-trpara) at (f) {\textbf{Translation} \\\textbf{Parameters}\\($\mathbf{T_0\,\to\,T_n}$)};    
    
    \node[ellipse,
    draw = black,
    text = black,
    fill = red!15, align=center, minimum width = 2.5cm,
    minimum height = 3cm
    ] (d-apply) at (g) {\textbf{Apply Translation} };
    \node[rectangle,
    draw = black,
    text = black,
    fill = yellow!15,
    minimum width = 6cm, 
    minimum height = 6cm, align = center] (rect-ct-contours) at ($(b)+(12,-13.5)$) {\textbf{CT-Contours}\\($\mathbf{T_0}$)};    
    
     
    
    \node[rectangle,
    draw = black,
    text = black,
    fill = yellow!15,
    minimum width = 6cm, 
    minimum height = 6cm, align = center] (rect-regctmask) at (h) {\textbf{r-CT Contour}\\($\mathbf{T_0\,\to\,T_n}$)}; 
  
   
\node[ellipse,
    draw = black,
    text = black,
    fill = red!15, align=center, minimum width = 2.5cm,
    minimum height = 3cm
] (rect-unet) at (i) {\textbf{nnUNet Framework}\\ \textbf{(SOTA Networks)}};   
   
      \node[rectangle,
    draw = black,
    text = black,
    fill = yellow!15,
    minimum width = 6cm, 
    minimum height = 6cm, align = center] (rect-pred) at ($(j)+(5,0.0)$) {\textbf{GTV Contour}\\\textbf{($\mathbf{T_n}$)}}; 
   
       
    
    
      \coordinate (MeetingPoint) at ($(rect-plan.east)!0.5!(rect-cbct.east) + (1cm,0)$); 

 \draw [-{Stealth[length=6mm, width=6mm]}] (rect-plan.east) -| (MeetingPoint) |- (d-reg.west);
    \draw [->] (rect-cbct.east) -| (MeetingPoint);

  ;
    
    \draw [-{Stealth[length=6mm, width=6mm]}] (d-reg.east)-|(rect-regct.south);
    
    \draw [-{Stealth[length=6mm, width=6mm]}] (d-reg.east)-|(rect-trpara.north);
    
    \draw [-{Stealth[length=6mm, width=6mm]}] (rect-regct)--(rect-trpara.north);
    
    
     \draw [-{Stealth[length=6mm, width=6mm]}] (rect-trpara.south)--(d-apply.north);

    \draw [-{Stealth[length=6mm, width=6mm]}] (d-apply.east)--(rect-regctmask);
    
    
    
  \draw[-{Stealth[length=6mm, width=6mm]}] 
        (rect-plan.north) 
        -- ++(0,5)  % Move up by 1 unit; adjust the distance as necessary
        -| (rect-unet.north);
    


\draw [-{Stealth[length=6mm, width=6mm]}] (rect-unet.east)--(rect-pred.west);   
    
\draw [-{Stealth[length=6mm, width=6mm]}]
(rect-regctmask.north)--(rect-unet.south);
    
\draw [-{Stealth[length=6mm, width=6mm]}]
(rect-cbct.south)|-(rect-ct-contours.west);

\draw [-{Stealth[length=6mm, width=6mm]}]
(rect-ct-contours.east)--(d-apply.west);

\node[rectangle,
    draw = black,
    text = black,
    fill = blue!15,
    minimum width = 4cm, 
    minimum height = 2cm, align = center] (blue-marker) at ($(a)+(-32, 23)$) {};

    \node at ($(blue-marker)+(8,0)$) {\textbf{Image Modality}};

    \node[rectangle,
    draw = black,
    text = black,
    fill = green!10,
    minimum width = 4cm, 
    minimum height = 2cm, align = center] (green-marker) at ($(blue-marker)+(20, 0)$) {\textbf{}};

    \node at ($(green-marker)+(9,0)$) {\textbf{Computed Weights}};

        \node[rectangle,
    draw = black,
    text = black,
    fill = yellow!15,
    minimum width = 4cm, 
    minimum height = 2cm, align = center] (yellow-marker) at ($(green-marker)+(20, 0)$) {};

    \node at ($(yellow-marker)+(8,0)$) {\textbf{Contour Mask}};
    
    \node[ellipse,
    draw = black,
    text = black,
    fill = red!15, align=center, minimum width = 2.5cm,
    minimum height = 3cm
] (red-marker) at ($(yellow-marker)+(20, 0)$) {};   
   
    \node at ($(red-marker)+(6,0)$) {\textbf{Operations}};

    \node[circle, draw=blue, thick, fill=white, inner sep=0pt, minimum size=4cm] (add) at (-19, 9){\fontsize{60}{36}\selectfont \textcolor{blue}{1}};
    
     \node[circle, draw=blue, thick, fill=white, inner sep=0pt, minimum size=4cm] (add) at (1, -8){\fontsize{60}{36}\selectfont \textcolor{blue}{2}};

       \node[circle, draw=blue, thick, fill=white, inner sep=0pt, minimum size=4cm] (add) at (21, 6){\fontsize{60}{36}\selectfont\textcolor{blue}{3}};

==> timeline.tex <==

\huge

\coordinate (a) at (0,0);
  \coordinate (b) at ($(a)+(5,0)$);
  \coordinate (c) at ($(b)+(0,-7.5)$);
   \coordinate (d) at ($(b)+(15,0)$);
  
    \coordinate (g) at ($(d)+(9,0)$);
    \coordinate (h) at ($(c)+(6.5,0)$);
    \coordinate (i) at ($(h)+(5,0)$);
    \coordinate (j) at ($(i)+(5,0)$);
    \coordinate (k) at ($(j)+(7,0)$);
\coordinate (qa) at ($(b)+(5,0)$);

  
  
\node[rectangle,
    draw = black,
    text = black,
    fill = blue!15,
    minimum width = 4cm, 
    minimum height = 4cm, align = center,
    rounded corners=10pt] (rect-acq) at (a) {CT\\Acquisition\\$T_0$};
    
  
    
\node[rectangle,
    draw = black,
    text = black,
    fill = blue!15,
    minimum width = 4cm, 
    minimum height = 4cm, align = center,
    rounded corners=10pt] (rect-trt) at (b) {Treatment \\Plan\\$T_0$};
        
\node[diamond,
    draw = black,
    text = black,
    fill = red!15, align=center, minimum width = 2.5cm,
    minimum height = 3cm,
    rounded corners=10pt
    ] (d-del) at (c) {Delination of \\GTV, CTV, PTV};
    
   \node[rectangle,
    draw = black,
    text = black,
    fill = blue!15,
    minimum width = 4cm, 
    minimum height = 4cm, align = center,
    rounded corners=10pt] (rect-qa) at (qa) {Quality\\Assurance\\$T_0$};   
\node[rectangle,
    draw = black,
    text = black,
    fill = blue!15,
    minimum width = 4cm, 
    minimum height = 4cm, align = center,
    rounded corners=10pt] (rect-cbct1) at (d) {CBCT - Week 1\\ Positioning\\$T_1$};    

    
    
        \node[rectangle,
    draw = black,
    text = black,
    fill = blue!15,
    minimum width = 4cm, 
    minimum height = 4cm, align = center,
    rounded corners=10pt] (rect-cbct4) at (g) {CBCT - Week 6\\ Positioning\\$T_n$};  
    

    
     \node[rectangle,
    draw = black,
    dashed, 
    text = black,
    fill = gray!20,
    minimum width = 17cm, 
    minimum height = 17cm, fill opacity = 0.1] (rect-planphase) at ($(a)+(5,-4)$) {};  
    
    \node[rectangle,
    draw = black,
    dashed,
    text = black,
    fill = gray!20,
    minimum width = 18cm, 
    minimum height = 8cm, fill opacity = 0.1] (rect-delphase) at ($(d)+(4.5,0.5)$) {};  
    
\node[text width=5cm] at (4,3.3) 
    {\huge \underline{\textbf{Planning Phase}}};
    
\node[text width=5cm] at (24,3.3) 
    {\huge \underline{\textbf{Delivery Phase}}};
    
    
    \draw [-{Stealth[length=3mm, width=2mm]}]($(rect-acq.south)+(0,8)$)-- ($(rect-cbct4.south)+(0,8)$); 

\node[text width=5cm] at (16,7.3) 
    {\huge \textbf{Time}};

 \draw [-{Stealth[length=3mm, width=2mm]}](rect-acq.east) -- (rect-trt.west);

\draw [-{Stealth[length=3mm, width=2mm]}] (d-del.north)--(rect-trt.south);    

\draw [-{Stealth[length=3mm, width=2mm]}] (rect-trt.east)--(rect-qa.west); 

\draw [-{Stealth[length=3mm, width=2mm]}] (rect-acq.south)|-(d-del.west); 


\draw[dotted] (rect-cbct1.east) -- (rect-cbct4.west);  

 

==> visual-comp.tex <==
\begin{figure}[H]
    \begin{center}
\resizebox{\linewidth}{!}{%
    \begin{tikzpicture}
        % Dimensions for each box
        \def\colWidth{2.0} % Width of the image box (in cm)
        \def\rowHeight{2.0} % Height of the image box (in cm)
        \def\spacingX{3.2} % Horizontal spacing between columns
        \def\spacingY{2.8} % Vertical spacing between rows

        % Define column positions
        \def\colOne{0}
        \def\colTwo{3.2}
        \def\colThree{6.4}
        \def\colFour{9.6}
        \def\colFive{12.8}
        \def\colSix{16.0}
        \def\colSeven{19.2}
        \def\colEight{22.4}

        % Define row positions
        \def\rowOne{0}
        \def\rowTwo{-2.8}
        \def\rowThree{-5.6}
        \def\rowmidThree{-7}
        \def\rowFour{-8.4}
        \def\rowFive{-11.2}
        \def\rowmidFive{-12.6}
        \def\rowSix{-14.0}
        \def\rowSeven{-16.8}
        \def\rowmidSeven{-18.2}
        \def\rowEight{-19.6}
        \def\rowNine{-22.4}
        \def\rowmidNine{-23.8}
        \def\rowTen{-25.2}

        % ROW B - BRaTS dataset row 1
        \node[minimum width=\colWidth cm, minimum height=\rowHeight cm] 
            at (\colOne, \rowThree) {\includegraphics[width=2.5cm, height=2.5cm]{cbct_brats.png}};
        \node[anchor=south] at (\colOne, \rowThree + 1.4) {MRI Image};

        \node[minimum width=\colWidth cm, minimum height=\rowHeight cm] 
            at (\colTwo, \rowThree) {\includegraphics[width=2.5cm, height=2.5cm]{groundtruth_brats.png}};
        \node[anchor=south] at (\colTwo, \rowThree + 1.4) {GroundTruth};

        \node[minimum width=\colWidth cm, minimum height=\rowHeight cm] 
            at (\colThree, \rowThree) {\includegraphics[width=2.5cm, height=2.5cm]{diffumamba_brats.png}};
        \node[anchor=south] at (\colThree, \rowThree + 1.4) {Ours};

        \node[minimum width=\colWidth cm, minimum height=\rowHeight cm] 
            at (\colFour, \rowThree) {\includegraphics[width=2.5cm, height=2.5cm]{nnunetv2_brats.png}};
        \node[anchor=south] at (\colFour, \rowThree + 1.4) {nnUNetv2};

        \node[minimum width=\colWidth cm, minimum height=\rowHeight cm] 
            at (\colFive, \rowThree) {\includegraphics[width=2.5cm, height=2.5cm]{segresnet_brats_2.png}};
        \node[anchor=south] at (\colFive, \rowThree + 1.4) {SegResNet};

        \node[minimum width=\colWidth cm, minimum height=\rowHeight cm] 
            at (\colSix, \rowThree) {\includegraphics[width=2.5cm, height=2.5cm]{umamba_bot_brats.png}};
        \node[anchor=south] at (\colSix, \rowThree + 1.4) {UMamba-Bot};

        \node[minimum width=\colWidth cm, minimum height=\rowHeight cm] 
            at (\colSeven, \rowThree) {\includegraphics[width=2.5cm, height=2.5cm]{umamba_enc_brats.png}};
        \node[anchor=south] at (\colSeven, \rowThree + 1.4) {UMamba-Enc};

        \node[minimum width=\colWidth cm, minimum height=\rowHeight cm] 
            at (\colEight, \rowThree) {\includegraphics[width=2.5cm, height=2.5cm]{lkmunet_brats.png}};
        \node[anchor=south] at (\colEight, \rowThree + 1.4) {LKM-UNet};

        % ROW A2 - BRaTS dataset row 2 (formerly row B2)
        \node[minimum width=\colWidth cm, minimum height=\rowHeight cm] 
            at (\colOne, \rowFour) {\includegraphics[width=2.5cm, height=2.5cm]{cbct_brats_2.png}};

        \node[minimum width=\colWidth cm, minimum height=\rowHeight cm] 
            at (\colTwo, \rowFour) {\includegraphics[width=2.5cm, height=2.5cm]{groundtruth_brats_2.png}};

        \node[minimum width=\colWidth cm, minimum height=\rowHeight cm] 
            at (\colThree, \rowFour) {\includegraphics[width=2.5cm, height=2.5cm]{diffumamba_brats_2.png}};

        \node[minimum width=\colWidth cm, minimum height=\rowHeight cm] 
            at (\colFour, \rowFour) {\includegraphics[width=2.5cm, height=2.5cm]{nnunetv2_brats_2.png}};

        \node[minimum width=\colWidth cm, minimum height=\rowHeight cm] 
            at (\colFive, \rowFour) {\includegraphics[width=2.5cm, height=2.5cm]{segresnet_brats_1.png}};

        \node[minimum width=\colWidth cm, minimum height=\rowHeight cm] 
            at (\colSix, \rowFour) {\includegraphics[width=2.5cm, height=2.5cm]{umamba_bot_brats_2.png}};

        \node[minimum width=\colWidth cm, minimum height=\rowHeight cm] 
            at (\colSeven, \rowFour) {\includegraphics[width=2.5cm, height=2.5cm]{umamba_enc_brats_2.png}};

        \node[minimum width=\colWidth cm, minimum height=\rowHeight cm] 
            at (\colEight, \rowFour) {\includegraphics[width=2.5cm, height=2.5cm]{lkmunet_brats_2.png}};

        % ROW B - Dataset B row 1
        \node[minimum width=\colWidth cm, minimum height=\rowHeight cm] 
            at (\colOne, \rowFive) {\includegraphics[width=2.5cm, height=2.5cm]{1_msd_pan__ct.png}};
        
        \node[minimum width=\colWidth cm, minimum height=\rowHeight cm] 
            at (\colTwo, \rowFive) {\includegraphics[width=2.5cm, height=2.5cm]{1_msd_pan__gt.png}};
        
        \node[minimum width=\colWidth cm, minimum height=\rowHeight cm] 
            at (\colThree, \rowFive) {\includegraphics[width=2.5cm, height=2.5cm]{1_msd_pan__diffumamba.png}};
        
        \node[minimum width=\colWidth cm, minimum height=\rowHeight cm] 
            at (\colFour, \rowFive) {\includegraphics[width=2.5cm, height=2.5cm]{1_msd_pan__nnunetv2.png}};
        
        \node[minimum width=\colWidth cm, minimum height=\rowHeight cm] 
            at (\colFive, \rowFive) {\includegraphics[width=2.5cm, height=2.5cm]{1_msd_pan__segresnet.png}};
        
        \node[minimum width=\colWidth cm, minimum height=\rowHeight cm] 
            at (\colSix, \rowFive) {\includegraphics[width=2.5cm, height=2.5cm]{1_msd_pan__umamba_bot.png}};
        
        \node[minimum width=\colWidth cm, minimum height=\rowHeight cm] 
            at (\colSeven, \rowFive) {\includegraphics[width=2.5cm, height=2.5cm]{1_msd_pan__umamba_enc.png}};
        
        \node[minimum width=\colWidth cm, minimum height=\rowHeight cm] 
            at (\colEight, \rowFive) {\includegraphics[width=2.5cm, height=2.5cm]{1_msd_pan__lkmunet.png}};

        % ROW B2 - Dataset B row 2
        \node[minimum width=\colWidth cm, minimum height=\rowHeight cm] 
            at (\colOne, \rowSix) {\includegraphics[width=2.5cm, height=2.5cm]{4_msd_pan__ct.png}};
        
        \node[minimum width=\colWidth cm, minimum height=\rowHeight cm] 
            at (\colTwo, \rowSix) {\includegraphics[width=2.5cm, height=2.5cm]{4_msd_pan__gt.png}};
        
        \node[minimum width=\colWidth cm, minimum height=\rowHeight cm] 
            at (\colThree, \rowSix) {\includegraphics[width=2.5cm, height=2.5cm]{4_msd_pan__diffumamba.png}};
        
        \node[minimum width=\colWidth cm, minimum height=\rowHeight cm] 
            at (\colFour, \rowSix) {\includegraphics[width=2.5cm, height=2.5cm]{4_msd_pan__nnunetv2.png}};
        
        \node[minimum width=\colWidth cm, minimum height=\rowHeight cm] 
            at (\colFive, \rowSix) {\includegraphics[width=2.5cm, height=2.5cm]{4_msd_pan__segresnet.png}};
        
        \node[minimum width=\colWidth cm, minimum height=\rowHeight cm] 
            at (\colSix, \rowSix) {\includegraphics[width=2.5cm, height=2.5cm]{4_msd_pan__umamba_bot.png}};
        
        \node[minimum width=\colWidth cm, minimum height=\rowHeight cm] 
            at (\colSeven, \rowSix) {\includegraphics[width=2.5cm, height=2.5cm]{4_msd_pan__umamba_enc.png}};
        
        \node[minimum width=\colWidth cm, minimum height=\rowHeight cm] 
            at (\colEight, \rowSix) {\includegraphics[width=2.5cm, height=2.5cm]{4_msd_pan__lkmunet.png}};

        % ROW C - Dataset C row 1
        \node[minimum width=\colWidth cm, minimum height=\rowHeight cm] 
            at (\colOne, \rowSeven) {\includegraphics[width=2.5cm, height=2.5cm]{1_msd_lung__ct.png}};
        
        \node[minimum width=\colWidth cm, minimum height=\rowHeight cm] 
            at (\colTwo, \rowSeven) {\includegraphics[width=2.5cm, height=2.5cm]{1_msd_lung__gt.png}};
        
        \node[minimum width=\colWidth cm, minimum height=\rowHeight cm] 
            at (\colThree, \rowSeven) {\includegraphics[width=2.5cm, height=2.5cm]{1_msd_lung__diffumamba.png}};
        
        \node[minimum width=\colWidth cm, minimum height=\rowHeight cm] 
            at (\colFour, \rowSeven) {\includegraphics[width=2.5cm, height=2.5cm]{1_msd_lung__nnunetv2.png}};
        
        \node[minimum width=\colWidth cm, minimum height=\rowHeight cm] 
            at (\colFive, \rowSeven) {\includegraphics[width=2.5cm, height=2.5cm]{1_msd_lung__segresnet.png}};
        
        \node[minimum width=\colWidth cm, minimum height=\rowHeight cm] 
            at (\colSix, \rowSeven) {\includegraphics[width=2.5cm, height=2.5cm]{1_msd_lung__umamba_bot.png}};
        
        \node[minimum width=\colWidth cm, minimum height=\rowHeight cm] 
            at (\colSeven, \rowSeven) {\includegraphics[width=2.5cm, height=2.5cm]{1_msd_lung__umamba_enc.png}};
        
        \node[minimum width=\colWidth cm, minimum height=\rowHeight cm] 
            at (\colEight, \rowSeven) {\includegraphics[width=2.5cm, height=2.5cm]{1_msd_lung__lkmunet.png}};

        % ROW C2 - Dataset C row 2
        \node[minimum width=\colWidth cm, minimum height=\rowHeight cm] 
            at (\colOne, \rowEight) {\includegraphics[width=2.5cm, height=2.5cm]{2_msd_lung__ct.png}};
        
        \node[minimum width=\colWidth cm, minimum height=\rowHeight cm] 
            at (\colTwo, \rowEight) {\includegraphics[width=2.5cm, height=2.5cm]{2_msd_lung__gt.png}};
        
        \node[minimum width=\colWidth cm, minimum height=\rowHeight cm] 
            at (\colThree, \rowEight) {\includegraphics[width=2.5cm, height=2.5cm]{2_msd_lung__diffumamba.png}};
        
        \node[minimum width=\colWidth cm, minimum height=\rowHeight cm] 
            at (\colFour, \rowEight) {\includegraphics[width=2.5cm, height=2.5cm]{2_msd_lung__nnunetv2.png}};
        
        \node[minimum width=\colWidth cm, minimum height=\rowHeight cm] 
            at (\colFive, \rowEight) {\includegraphics[width=2.5cm, height=2.5cm]{2_msd_lung__segresnet.png}};
        
        \node[minimum width=\colWidth cm, minimum height=\rowHeight cm] 
            at (\colSix, \rowEight) {\includegraphics[width=2.5cm, height=2.5cm]{2_msd_lung__umamba_bot.png}};
        
        \node[minimum width=\colWidth cm, minimum height=\rowHeight cm] 
            at (\colSeven, \rowEight) {\includegraphics[width=2.5cm, height=2.5cm]{2_msd_lung__umamba_enc.png}};
        
        \node[minimum width=\colWidth cm, minimum height=\rowHeight cm] 
            at (\colEight, \rowEight) {\includegraphics[width=2.5cm, height=2.5cm]{2_msd_lung__lkmunet.png}};

        % ROW D - Dataset D row 1
        \node[minimum width=\colWidth cm, minimum height=\rowHeight cm] 
            at (\colOne, \rowNine) {\includegraphics[width=2.5cm, height=2.5cm]{1_aiib23_ct.png}};
        
        \node[minimum width=\colWidth cm, minimum height=\rowHeight cm] 
            at (\colTwo, \rowNine) {\includegraphics[width=2.5cm, height=2.5cm]{1_aiib23_gt.png}};
        
        \node[minimum width=\colWidth cm, minimum height=\rowHeight cm] 
            at (\colThree, \rowNine) {\includegraphics[width=2.5cm, height=2.5cm]{1_aiib23_diffumamba.png}};
        
        \node[minimum width=\colWidth cm, minimum height=\rowHeight cm] 
            at (\colFour, \rowNine) {\includegraphics[width=2.5cm, height=2.5cm]{1_aiib23_nnunetv2.png}};
        
        \node[minimum width=\colWidth cm, minimum height=\rowHeight cm] 
            at (\colFive, \rowNine) {\includegraphics[width=2.5cm, height=2.5cm]{1_aiib23_segresnet.png}};
        
        \node[minimum width=\colWidth cm, minimum height=\rowHeight cm] 
            at (\colSix, \rowNine) {\includegraphics[width=2.5cm, height=2.5cm]{1_aiib23_umamba_bot.png}};
        
        \node[minimum width=\colWidth cm, minimum height=\rowHeight cm] 
            at (\colSeven, \rowNine) {\includegraphics[width=2.5cm, height=2.5cm]{1_aiib23_umamba_enc.png}};
        
        \node[minimum width=\colWidth cm, minimum height=\rowHeight cm] 
            at (\colEight, \rowNine) {\includegraphics[width=2.5cm, height=2.5cm]{1_aiib23_lkmunet.png}};

        % ROW D2 - Dataset D row 2
        \node[minimum width=\colWidth cm, minimum height=\rowHeight cm] 
            at (\colOne, \rowTen) {\includegraphics[width=2.5cm, height=2.5cm]{2_aiib23_ct.png}};
        
        \node[minimum width=\colWidth cm, minimum height=\rowHeight cm] 
            at (\colTwo, \rowTen) {\includegraphics[width=2.5cm, height=2.5cm]{2_aiib23_gt.png}};
        
        \node[minimum width=\colWidth cm, minimum height=\rowHeight cm] 
            at (\colThree, \rowTen) {\includegraphics[width=2.5cm, height=2.5cm]{2_aiib23_diffumamba.png}};
        
        \node[minimum width=\colWidth cm, minimum height=\rowHeight cm] 
            at (\colFour, \rowTen) {\includegraphics[width=2.5cm, height=2.5cm]{2_aiib23_nnunetv2.png}};
        
        \node[minimum width=\colWidth cm, minimum height=\rowHeight cm] 
            at (\colFive, \rowTen) {\includegraphics[width=2.5cm, height=2.5cm]{2_aiib23_segresnet.png}};
        
        \node[minimum width=\colWidth cm, minimum height=\rowHeight cm] 
            at (\colSix, \rowTen) {\includegraphics[width=2.5cm, height=2.5cm]{2_aiib23_umamba_bot.png}};
        
        \node[minimum width=\colWidth cm, minimum height=\rowHeight cm] 
            at (\colSeven, \rowTen) {\includegraphics[width=2.5cm, height=2.5cm]{2_aiib23_umamba_enc.png}};
        
        \node[minimum width=\colWidth cm, minimum height=\rowHeight cm] 
            at (\colEight, \rowTen) {\includegraphics[width=2.5cm, height=2.5cm]{2_aiib23_lkmunet.png}};

        % Row labels
        \node[anchor=east] at (-1.5, \rowmidThree) {\large a.)};
        \node[anchor=east] at (-1.5, \rowmidFive) {\large b.)};
        \node[anchor=east] at (-1.5, \rowmidSeven) {\large c.)};
        \node[anchor=east] at (-1.5, \rowmidNine) {\large d.)};

\draw[>=stealth, dotted, ->, line width=0.5mm, red, opacity=0.6] ([yshift=0.5cm, xshift=-0.6cm]\colFour, \rowThree) --++ (0.25,-0.25);

\draw[>=stealth, dotted, ->, line width=0.5mm, red, opacity=0.6] ([yshift=-0.6cm, xshift=-0.7cm]\colFive, \rowThree) --++ (0.25, 0.25);

\draw[>=stealth, dotted, ->, line width=0.5mm, red, opacity=0.6] ([yshift=-0.6cm, xshift=-0.7cm]\colSix, \rowThree) --++ (0.25, 0.25);


\draw[>=stealth, dotted, ->, line width=0.5mm, red, opacity=0.6] ([yshift=0.5cm, xshift=-0.6cm]\colSeven, \rowThree) --++ (0.25, -0.25);

\draw[>=stealth, dotted, ->, line width=0.5mm, red, opacity=0.6] ([yshift=0.5cm, xshift=-0.6cm]\colEight, \rowThree) --++ (0.25, -0.25);

\draw[>=stealth, dotted, ->, line width=0.5mm, red, opacity=0.6] ([yshift=0.6cm, xshift=-1cm]\colFour, \rowFour) --++ (0.25, -0.25);

\draw[>=stealth, dotted, ->, line width=0.5mm, red, opacity=0.6] ([yshift=-0.7cm, xshift=-1.0cm]\colFour, \rowFour) --++ (0.25, 0.25);
\draw[>=stealth, dotted, ->, line width=0.5mm, red, opacity=0.6] ([yshift=-0.7cm, xshift=-1.0cm]\colFive, \rowFour) --++ (0.25, 0.25);
\draw[>=stealth, dotted, ->, line width=0.5mm, red, opacity=0.6] ([yshift=-0.7cm, xshift=-1.0cm]\colSix, \rowFour) --++ (0.25, 0.25);
\draw[>=stealth, dotted, ->, line width=0.5mm, red, opacity=0.6] ([yshift=-0.7cm, xshift=-1.0cm]\colEight, \rowFour) --++ (0.25, 0.25);

\draw[>=stealth, dotted, ->, line width=0.5mm, red, opacity=0.6] ([yshift=0.6cm, xshift=-0.6
0cm]\colFour, \rowFive) --++ (0.40, 0.);

\draw[>=stealth, dotted, ->, line width=0.5mm, red, opacity=0.6] ([yshift=1cm, xshift=0.8
0cm]\colFive, \rowFive) --++ (-0.25, -0.25);

\draw[>=stealth, dotted, ->, line width=0.5mm, red, opacity=0.6] ([yshift=1cm, xshift=0.8
0cm]\colSix, \rowFive) --++ (-0.25, -0.25);

\draw[>=stealth, dotted, ->, line width=0.5mm, red, opacity=0.6] ([yshift=1.1cm, xshift=0.8
0cm]\colEight, \rowFive) --++ (-0.25, -0.25);


\draw[>=stealth, dotted, ->, line width=0.5mm, red, opacity=0.6] ([yshift=0.39cm, xshift=-0.33
0cm]\colFour, \rowSix) --++ (0.25, -0.25);

\draw[>=stealth, dotted, ->, line width=0.5mm, red, opacity=0.6] ([yshift=0.39cm, xshift=-0.33
0cm]\colFive, \rowSix) --++ (0.25, -0.25);

\draw[>=stealth, dotted, ->, line width=0.5mm, red, opacity=0.6] ([yshift=0.39cm, xshift=-0.33
0cm]\colSix, \rowSix) --++ (0.25, -0.25);

\draw[>=stealth, dotted, ->, line width=0.5mm, red, opacity=0.6] ([yshift=0.39cm, xshift=-0.33
0cm]\colSeven, \rowSix) --++ (0.25, -0.25);

\draw[>=stealth, dotted, ->, line width=0.5mm, red, opacity=0.6] ([yshift=0.39cm, xshift=-0.33
0cm]\colEight, \rowSix) --++ (0.25, -0.25);



\draw[>=stealth, dotted, ->, line width=0.5mm, red, opacity=0.6] ([yshift=0.93cm, xshift=-0.3
0cm]\colFour, \rowSeven) --++ (0.4, -0.25);

\draw[>=stealth, dotted, ->, line width=0.5mm, red, opacity=0.6] ([yshift=0.93cm, xshift=-0.3
0cm]\colFive, \rowSeven) --++ (0.4, -0.25);

\draw[>=stealth, dotted, ->, line width=0.5mm, red, opacity=0.6] ([yshift=0.93cm, xshift=-0.3
0cm]\colSix, \rowSeven) --++ (0.4, -0.25);

\draw[>=stealth, dotted, ->, line width=0.5mm, red, opacity=0.6] ([yshift=0.93cm, xshift=-0.3
0cm]\colSeven, \rowSeven) --++ (0.4, -0.25);

\draw[>=stealth, dotted, ->, line width=0.5mm, red, opacity=0.6] ([yshift=-0.5cm, xshift=-0.3
0cm]\colFour, \rowEight) --++ (0.25, 0.25);

\draw[>=stealth, dotted, ->, line width=0.5mm, red, opacity=0.6] ([yshift=-0.5cm, xshift=-0.3
0cm]\colSix, \rowEight) --++ (0.25, 0.25);

\draw[>=stealth, dotted, ->, line width=0.5mm, red, opacity=0.6] ([yshift=0.9cm, xshift=-0.6
0cm]\colFour, \rowNine) --++ (0.25, -0.25);

\draw[>=stealth, dotted, ->, line width=0.5mm, red, opacity=0.6] ([yshift=0.9cm, xshift=-0.6
0cm]\colFive, \rowNine) --++ (0.25, -0.25);

\draw[>=stealth, dotted, ->, line width=0.5mm, red, opacity=0.6] ([yshift=0.9cm, xshift=-0.6
0cm]\colSix, \rowNine) --++ (0.25, -0.25);

\draw[>=stealth, dotted, ->, line width=0.5mm, red, opacity=0.6] ([yshift=0.9cm, xshift=-0.6
0cm]\colSeven, \rowNine) --++ (0.25, -0.25);

\draw[>=stealth, dotted, ->, line width=0.5mm, red, opacity=0.6] ([yshift=-1.1cm, xshift=-0.07cm]\colSeven, \rowNine) --++ (-0.4, 0);

\draw[>=stealth, dotted, ->, line width=0.5mm, red, opacity=0.6] ([yshift=-0.40cm, xshift=-1.0cm]\colFour, \rowTen) --++ (0, -0.4);

\draw[>=stealth, dotted, ->, line width=0.5mm, red, opacity=0.6] ([yshift=-0.43cm, xshift=-1.0cm]\colSix, \rowTen) --++ (0, -0.4);

\draw[>=stealth, dotted, ->, line width=0.5mm, red, opacity=0.6] ([yshift=-0.15cm, xshift=-1.30cm]\colSeven, \rowTen) --++ (0.25, -0.25);

\draw[>=stealth, dotted, ->, line width=0.5mm, red, opacity=0.6] ([yshift=-0.45cm, xshift=-1.0cm]\colEight, \rowTen) --++ (0, -0.4);

    \end{tikzpicture}}

  \caption{Visual comparison of segmentation results across four datasets:
a) BRaTS-21 dataset~\cite{brats1,brats2, brats3} (trained on 32\% of the available training set), showing segmented regions: \mybox[fill=magenta!40]{NCR}, \mybox[fill=red!50]{ED}, and \mybox[fill=cyan!20]{ET}.  
b) Medical Segmentation Decathlon~\cite{msd} pancreas task, highlighting the \mybox[fill=red!20]{pancreas} and \mybox[fill=cyan!20]{tumor} regions.  
c) Lungs task, showing the \mybox[fill=violet!50]{tumor} regions.  
d) AIIB23 dataset~\cite{aiib23}, with the \mybox[fill=yellow!50]{airway} region highlighted.}

    \label{fig:comp}

\end{center}
\end{figure}


